SoK: Attacks on Modern Card Payments

EMV is the global standard for smart card payments and its NFC-based version, EMV contactless, is widely used, also for mobile payments. In this systematization of knowledge, we examine attacks on the EMV contactless protocol. We provide a comprehensive framework encompassing its desired security properties and adversary models. We also identify and categorize a comprehensive collection of protocol flaws and show how different subsets thereof can be combined into attacks. In addition to this systematization, we examine the underlying reasons for the many attacks against EMV and point to a better way forward.

==> ACPhase.tex <==
%
\begin{msc}[right environment distance=0cm, left environment distance=1cm, foot distance=0cm, head top distance=0cm, label distance=0.15cm, last level height=0.1cm, head height=0.7cm, foot height=0.15cm]{}
%
%
\setlength{\topheaddist}{0.2cm}
\setlength{\instdist}{2.1cm}
\setlength{\instwidth}{2cm}
\setlength{\levelheight}{.40cm}
\setlength{\firstlevelheight}{0.1cm}

\newcommand{\SKc}{\ensuremath{\text{\acrshort{SK}}_c}}
\newcommand{\SKi}{\ensuremath{\text{\acrshort{SK}}_i}}
\newcommand{\KDFc}{\ensuremath{\text{\acrshort{KDF}}_c}}
\newcommand{\KDFi}{\ensuremath{\text{\acrshort{KDF}}_i}}

\declinst{C}{}{\bfseries Card}
\declinst{T}{}{\bfseries Terminal}
\declinst{I}{}{\bfseries Issuer}
\inlinestart[left inline overlap=2.4cm, right inline overlap=1cm]{r}{AC}{C}{I}
\nextlevel[2.5]
\mess{\parbox{3.5cm}{\cmdfont{GENERATE~AC}, \\CDOL1 Related Data}}{T}{C}
\nextlevel[0.5]
%
%
%
%
%
%
\referencestart[left reference overlap=2.25cm, right reference overlap=4cm, label distance=0.10cm]{i}{%
%
s = kdf(mk, ATC)\\
AC = $\text{MAC}_\text{s}$(PDOL Related Data, AIP, ATC, IAD, (CDOL1 Related Data))
%
}{C}{C}
\nextlevel[3.9]
\referenceend{i}
\nextlevel[1.5]
%
\mess{CID, ATC, AC, IAD}{C}{T}
\nextlevel[1]
\mess{AC, transaction data}{T}{I}
\nextlevel[1.5]
\mess{online response}{I}{T}
\nextlevel[0.5]
\inlineend{r}
\end{msc}


==> Adversary.tikz <==
\begin{tikzpicture}

    % Define positions for the nodes
    \node (Card) at (-4.8,0.3) {Card};
    \node (Terminal) at (-1.8,0.3) {Terminal};
    \node (Acquirer) at (1.8,0.3) {Acquirer};
    \node (Issuer) at (4.8,0.3) {Issuer};

    % Draw arrows between the nodes and place labels above them
    \draw[<->] (Card.east) -- node[above] {\parbox{2cm}{\centering NFC\\ Channel}} (Terminal.west);
    \draw[<->] (Terminal.east) -- node[above] {\parbox{2cm}{\centering Acquirer\\ Network}} (Acquirer.west);
    \draw[<->] (Acquirer.east) -- node[above] {\parbox{2cm}{\centering Payment\\ Network}} (Issuer.west);

\end{tikzpicture}

==> CDA.tex <==
%
\begin{msc}[right environment distance=0cm, left environment distance=0cm, foot distance=0cm, head top distance=1cm, last level height=0.1cm, label distance=0.15cm, head height=0.6cm, foot height=0.15cm]{}
%
\setlength{\instwidth}{2cm}
\setlength{\topheaddist}{0.2cm}
\setlength{\instdist}{5.0cm}
\setlength{\levelheight}{.30cm}
\setlength{\firstlevelheight}{0.15cm}

\newcommand{\SKc}{\ensuremath{\text{\acrshort{SK}}_c}}
\newcommand{\SKi}{\ensuremath{\text{\acrshort{SK}}_i}}
\newcommand{\KDFc}{\ensuremath{\text{\acrshort{KDF}}_c}}
\newcommand{\KDFi}{\ensuremath{\text{\acrshort{KDF}}_i}}

\declinst{C}{}{\bfseries Card}
\declinst{T}{}{\bfseries Terminal}
\inlinestart[left inline overlap=1.25cm, right inline overlap=1cm]{r}{ODA}{C}{T}
\nextlevel[2]
\mess{\cmdfont{GENERATE~AC}, ...}{T}{C}
\nextlevel[2]
\mess{AC, SDAD = sign($\text{UN}_\text{C}$, $\text{UN}_\text{T}$, AC, ...)$_{\text{sk}_\text{C}}$, ...}{C}{T}
\nextlevel[1]
\inlineend{r}
\end{msc}


==> GPOPhase.tex <==
%
\begin{msc}[right environment distance=1cm, left environment distance=1cm, foot distance=0cm, head top distance=0cm, last level height=0.1cm, label distance=0.15cm, head height=0.6cm, foot height=0.15cm, foot height=0.15cm]{}
%
\setlength{\instwidth}{2.1cm}
\setlength{\topheaddist}{0.2cm}
\setlength{\instdist}{2.8cm}
\setlength{\levelheight}{.30cm}
\setlength{\firstlevelheight}{0.1cm}

\newcommand{\SKc}{\ensuremath{\text{\acrshort{SK}}_c}}
\newcommand{\SKi}{\ensuremath{\text{\acrshort{SK}}_i}}
\newcommand{\KDFc}{\ensuremath{\text{\acrshort{KDF}}_c}}
\newcommand{\KDFi}{\ensuremath{\text{\acrshort{KDF}}_i}}

\declinst{C}{}{\bfseries Card}
\declinst{T}{}{\bfseries Terminal}
\inlinestart[left inline overlap=1.2cm, right inline overlap=1cm]{r}{GPO}{C}{T}
\nextlevel[2]
\mess{PDOL}{C}{T}
\nextlevel[3.4]
\mess{\parbox{4.5cm}{\cmdfont{GET~PROCESSING~OPTIONS}, \\PDOL Related Data}}{T}{C}
\nextlevel[2]
\mess{AIP, AFL}{C}{T}
\nextlevel[0.5]
\inlineend{r}
\end{msc}


==> OverviewPhases.tex <==
%
\begin{msc}[foot distance=0cm, head top distance=0cm]{}
%
%
%
\setlength{\instdist}{1cm}
%
\setlength{\headheight}{0.4cm}
\setlength{\levelheight}{.16cm}
\setlength{\firstlevelheight}{0.2cm}
\setlength{\lastlevelheight}{0.2cm}

\newcommand{\SKc}{\ensuremath{\text{\acrshort{SK}}_c}}
\newcommand{\SKi}{\ensuremath{\text{\acrshort{SK}}_i}}
\newcommand{\KDFc}{\ensuremath{\text{\acrshort{KDF}}_c}}
\newcommand{\KDFi}{\ensuremath{\text{\acrshort{KDF}}_i}}

\newcommand{\mysize}{\normalsize}

\declinst{C}{}{\mysize \bfseries Card}
\declinst{T}{}{\mysize \bfseries Terminal}
\declinst{I}{}{\mysize \bfseries Issuer}
\referencestart[left reference overlap=1cm, right reference overlap=1cm]{s}{\mysize Select}{C}{T}
\nextlevel[5]
\referenceend{s}
\nextlevel[1]
\referencestart[left reference overlap=1cm, right reference overlap=1cm]{s}{\mysize Get Processing Options}{C}{T}
\nextlevel[5]
\referenceend{s}
\nextlevel[1]
\referencestart[left reference overlap=1cm, right reference overlap=1cm]{s}{\mysize Read Record}{C}{T}
\nextlevel[5]
\referenceend{s}
\nextlevel[1]
\referencestart[left reference overlap=1cm, right reference overlap=1cm]{s}{\mysize Offline Data Authentication}{C}{T}
\nextlevel[5]
\referenceend{s}
\nextlevel[1]
\referencestart[left reference overlap=1cm, right reference overlap=1cm]{s}{\mysize Cardholder Verification}{C}{T}
\nextlevel[5]
\referenceend{s}
\nextlevel[1]
\referencestart[left reference overlap=1cm, right reference overlap=1cm]{s}{\mysize Online Transaction Authorization}{C}{I}
\nextlevel[5]
\referenceend{s}
\end{msc}


==> ReadRecordPhase.tex <==
%
\begin{msc}[right environment distance=0cm, left environment distance=1cm, foot distance=0cm, head top distance=0cm, last level height=0.3cm, head height=0.6cm, foot height=0.15cm]{}
%
\setlength{\instwidth}{2cm}
\setlength{\topheaddist}{0.2cm}
\setlength{\instdist}{1.7cm}
\setlength{\levelheight}{.40cm}
\setlength{\firstlevelheight}{0.2cm}

\newcommand{\SKc}{\ensuremath{\text{\acrshort{SK}}_c}}
\newcommand{\SKi}{\ensuremath{\text{\acrshort{SK}}_i}}
\newcommand{\KDFc}{\ensuremath{\text{\acrshort{KDF}}_c}}
\newcommand{\KDFi}{\ensuremath{\text{\acrshort{KDF}}_i}}

\declinst{C}{}{\bfseries Card}
\declinst{T}{}{\bfseries Terminal}
\inlinestart[left inline overlap=2.4cm, right inline overlap=1cm]{r}{Read Record}{C}{T}
\nextlevel[2]
\mess{\cmdfont{READ~RECORD}, nr}{T}{C}
\nextlevel[2]
\mess{$\text{Record}_\text{nr}$}{C}{T}
\nextlevel[1]
\inlineend{r}
\end{msc}


==> SelectPhase.tex <==
%
\begin{msc}[right environment distance=1cm, left environment distance=0cm, foot distance=0cm, head top distance=0cm, last level height=0.1cm, label distance=0.12cm, head height=0.6cm, foot height=0.15cm]{}
%
\setlength{\instwidth}{2cm}
\setlength{\topheaddist}{0.2cm}
\setlength{\instdist}{2.5cm}
\setlength{\levelheight}{.35cm}
\setlength{\firstlevelheight}{0.1cm}

%
%
%
%
%
%
%
%
%

\newcommand{\SKc}{\ensuremath{\text{\acrshort{SK}}_c}}
\newcommand{\SKi}{\ensuremath{\text{\acrshort{SK}}_i}}
\newcommand{\KDFc}{\ensuremath{\text{\acrshort{KDF}}_c}}
\newcommand{\KDFi}{\ensuremath{\text{\acrshort{KDF}}_i}}

\declinst{C}{}{\bfseries Card}
\declinst{T}{}{\bfseries Terminal}
\inlinestart[left inline overlap=1.4cm, right inline overlap=1cm]{r}{Select}{C}{T}
\nextlevel[2]
\mess{\cmdfont{SELECT}}{T}{C}
\nextlevel[2]
\mess{$\text{AID}_1$, $\text{AID}_2$, ..., $\text{AID}_n$}{C}{T}
\nextlevel[2]
\mess{\cmdfont{SELECT} $\text{AID}_x$}{T}{C}
\nextlevel[0.5]
\inlineend{r}
\end{msc}


==> fDDA.tex <==
%
\begin{msc}[right environment distance=0cm, left environment distance=0cm, foot distance=0cm, head top distance=0cm, last level height=0.1cm, label distance=0.15cm, head height=0.6cm, foot height=0.15cm]{}
%
%
\setlength{\topheaddist}{0.2cm}
\setlength{\instwidth}{2cm}
\setlength{\instdist}{4.0cm}
\setlength{\levelheight}{.30cm}
\setlength{\firstlevelheight}{0.15cm}

\newcommand{\SKc}{\ensuremath{\text{\acrshort{SK}}_c}}
\newcommand{\SKi}{\ensuremath{\text{\acrshort{SK}}_i}}
\newcommand{\KDFc}{\ensuremath{\text{\acrshort{KDF}}_c}}
\newcommand{\KDFi}{\ensuremath{\text{\acrshort{KDF}}_i}}

\declinst{C}{}{\bfseries Card}
\declinst{T}{}{\bfseries Terminal}
\inlinestart[left inline overlap=1.25cm, right inline overlap=1cm]{r}{ODA}{C}{T}
\nextlevel[2]
\mess{\cmdfont{READ~RECORD}, nr}{T}{C}
\nextlevel[2]
\mess{SDAD = sign($\text{UN}_\text{C}$, $\text{UN}_\text{T}$, ...)$_{\text{sk}_\text{C}}$}{C}{T}
\nextlevel[1]

\inlineend{r}
\end{msc}


==> mastercard.tex <==
\setlength{\instdist}{3cm}
%

\begin{msc}[right environment distance=1cm, left environment distance=0cm, foot distance=0cm, head top distance=0cm, label distance=0.1cm, head height=0.6cm, last level height=0.1cm, foot height=0.15cm]{}
%
\setlength{\instwidth}{1.5cm}
\setlength{\topheaddist}{0.2cm}
\setlength{\levelheight}{.25cm}
\setlength{\firstlevelheight}{0.1cm}

\newcommand{\mysize}{\footnotesize}
\renewcommand{\Bank}{\ensuremath{I}}
\renewcommand{\hexfont}[1]{\ensuremath{\mathtt{0x#1}}}

\declinst{C}{}{\mysize {\bfseries Card}}
\declinst{T}{}{\mysize {\bfseries Terminal}}
\declinst{B}{}{\mysize {\bfseries Issuer}}

%
%
%
%
%
%
%
\inlinestart[left inline overlap=1.8cm, right inline overlap=0.75cm]{select}{\mysize Select}{C}{T}
\nextlevel[2]
\mess{\mysize \cmdfont{SELECT}}{T}{C}
%
\nextlevel[2]
\mess{\mysize $\AID_\z{Mastercard},\AID_\z{Maestro},\dots$}{C}{T}
\nextlevel[2]
\mess{\mysize $\cmdfont{SELECT}, \AID_x$}{T}{C}
\nextlevel[0.5]
\inlineend{select}
\nextlevel[0.5]
\inlinestart[left inline overlap=1.8cm, right inline overlap=0.75cm]{gpo}{\mysize GPO}{C}{T}
%
\nextlevel[2]
\mess{\mysize $\PDOL$}{C}{T}
%
%
%
\nextlevel[3]
%
%
%
\mess{$\substack{\mysize \cmdfont{GET~PROCESSING~OPTIONS}, \\ \PDOL \text{ Related Data}}$}{T}{C}
%
\nextlevel[2]
\mess{\mysize $\AIP,\AFL$}{C}{T}
\nextlevel[0.5]
\inlineend{gpo}
\nextlevel[0.5]
\inlinestart[left inline overlap=1.8cm, right inline overlap=0.75cm]{readRecord}{\mysize Read Record}{C}{T}
\nextlevel[2]
%
\mess{\mysize $\cmdfont{READ~RECORD},$ nr}{T}{C}
\nextlevel[2.7]
\mess{$\substack{\PAN,\expdate, \text{CDOL1},\CVM~\text{List},\ldots,\\\text{ card's public key and certificates}}$}{C}{T}
%
%
%
%
%
%
%
%
%
\nextlevel[0.5]
\inlineend{readRecord}
\nextlevel[0.5]
\inlinestart[left inline overlap=1.8cm, right inline overlap=0.75cm]{ac}{\mysize AC}{C}{B}
\nextlevel[1.8]
\inlinestart[left inline overlap=1.6cm, right inline overlap=0.75cm]{oda}{\mysize ODA}{C}{T}
\nextlevel[3]
\mess{$\substack{\mysize \cmdfont{GENERATE~AC}, \\ \CDOL{1} \text{ Related Data}}$}{T}{C}
%
%
\nextlevel[0.6]
%
%
%
%
%
%
%
%
%
%
\referencestart[left reference overlap=1.4cm, right reference overlap=4.3cm, label distance=0.10cm]{i}{%
%
    \mysize
    s = kdf(mk, ATC)\\
    %
    %
    %
    %
    $\AC = \MAC{\AIP, \ATC, \IAD, \ldots}{\Ks}$\\
    $\SDAD= \text{sign}({\text{UN}_\text{C}, \text{UN}_\text{T}, \AC, \ATC, \IAD, \ldots })_{\text{sk}_\text{C}}$
%
}{C}{C}
\nextlevel[7]
\referenceend{i}
\nextlevel[2]
\mess{\mysize $\CID, \ATC, \AC, \SDAD,\IAD
$}{C}{T}
\nextlevel[0.5]
\inlineend{oda}
\nextlevel[0.5]
\inlinestart[left inline overlap=3cm, right inline overlap=0.6cm]{cvm}{\mysize CVM}{T}{B}
\nextlevel[0.5]
\referencestart[left reference overlap=1.8cm, right reference overlap=1.8cm]{c}{\mysize Cardholder enters PIN}{T}{T}
%
\nextlevel[2]
\referenceend{c}
\nextlevel[3]
\mess{$\substack{\mysize \text{AC, transaction data,}\\ \text{ encrypted PIN}}$}{T}{B}
%
\nextlevel[2]
%
%
%
%
%
%
%
%
%
%
%
\mess{\mysize online response}{B}{T}
\nextlevel[0.5]
\inlineend{cvm}
\nextlevel[0.5]
\inlineend{ac}
%
\end{msc}



==> visa.tex <==
\setlength{\instdist}{3cm}

\newcommand{\mysize}{\footnotesize}

\begin{msc}[right environment distance=1cm, left environment distance=0cm, foot distance=0cm, head top distance=0cm, label distance=0.1cm, head height=0.6cm, last level height=0.1cm, foot height=0.15cm]{}
%
\setlength{\instwidth}{1.5cm}
\setlength{\topheaddist}{0.2cm}
\setlength{\levelheight}{.25cm}
\setlength{\firstlevelheight}{0.1cm}


\declinst{C}{}{\mysize {\bfseries Card}}
\declinst{T}{}{\mysize {\bfseries Terminal}}
\declinst{B}{}{\mysize {\bfseries Issuer}}

%
%
%
%
%
%
\inlinestart[left inline overlap=1cm, right inline overlap=0.75cm]{select}{\mysize Select}{C}{T}
\nextlevel[2]
\mess{\mysize \cmdfont{SELECT}}{T}{C}
\nextlevel[2]
\mess{\mysize $\AID_1,\AID_2,\dots,\AID_n$}{C}{T}
%
\nextlevel[2]
\mess{\mysize $\cmdfont{SELECT}, \text{AID}_\text{Visa}$}{T}{C}
\nextlevel[0.5]
\inlineend{select}
\nextlevel[0.5]
\inlinestart[left inline overlap=1cm, right inline overlap=0.75cm]{gpo}{\mysize GPO}{C}{T}
\nextlevel[2]
\mess{\mysize $\PDOL$}{C}{T}
\nextlevel[0.5]
%
%

%
%
%
%
%
%
%
%
\inlinestart[left inline overlap=1.7cm, right inline overlap=0.75cm]{ac}{\mysize AC}{C}{B}
\nextlevel[3]
\mess{$\substack{\mysize \cmdfont{GET~PROCESSING~OPTIONS},\\ \PDOL \text{ Related Data}}$}{T}{C}
\nextlevel[0.5]
%
%
%
%
%
%
%
%

\referencestart[left reference overlap=0.6cm, right reference overlap=4.3cm, label distance=0.10cm]{i}{%
%
    \mysize
    s = kdf(mk, ATC)\\
    $\AC = \MAC{\PDOL \text{ Related Data},$ \\$\AIP, \ATC, \IAD, \ldots}{\Ks}$
%
}{C}{C}
\nextlevel[5.5]
\referenceend{i}
\nextlevel[3]
\mess{$\substack{\mysize \AIP,\AFL,\IAD,\AC,\\\CID, \ATC,\CTQ}$}{C}{T}
\nextlevel[0.5]
\inlineend{gpo}
\nextlevel[0.5]
\inlinestart[left inline overlap=1.5cm, right inline overlap=0.9cm]{oda}{\mysize ODA}{C}{T}
\nextlevel[1.7]
\inlinestart[left inline overlap=1.3cm, right inline overlap=0.75cm]{readRecord}{\mysize Read Record}{C}{T}
\nextlevel[2]
\mess{\mysize $\cmdfont{READ~RECORD}$, nr}{T}{C}
%
\nextlevel[0.5]
%
%
%
%

\referencestart[left reference overlap=1.2cm, right reference overlap=4.3cm, label distance=0.10cm]{o}{%
%
    \mysize
    %
    $\SDAD = \text{sign}(\text{UN}_\text{C}, \text{UN}_\text{T}, \ATC, \CTQ, \AIP, \ldots )_{\text{sk}_\text{C}}$
%
}{C}{C}
\nextlevel[4]
\referenceend{o}
\nextlevel[2.6]
\mess{$\substack{
\PAN,\expdate,\SDAD, \text{UN}_\text{C}, \CTQ
\ldots,\\\text{ card's public key and certificates}}$}{C}{T}
\nextlevel[0.5]
\inlineend{readRecord}
\nextlevel[0.5]
\inlineend{oda}
\nextlevel[0.5]
\inlinestart[left inline overlap=3cm, right inline overlap=0.6cm]{cvm}{\mysize CVM}{T}{B}
\nextlevel[0.5]
\referencestart[left reference overlap=1.8cm, right reference overlap=1.8cm]{c}{\mysize Cardholder enters PIN}{T}{T}
%
\nextlevel[2]
\referenceend{c}
\nextlevel[3]
\mess{ $\substack{\mysize \AC, \text{ transaction data,} \\ \text{encrypted PIN}}$}{T}{B}
%
\nextlevel[2]
%
%
%
%
%
%
%
%
%
%
%
\mess{\mysize online response}{B}{T}
\nextlevel[0.5]
\inlineend{cvm}
\nextlevel[0.5]
\inlineend{ac}
\end{msc}


